Branes, fermions, and superspace dualities

We use the superspace formulation of supergravity in eleven and ten dimensions to compute fermion couplings on the M2-brane and on D$p$-branes. In this formulation fermionic couplings arise naturally from the $\theta$-expansion of the superfields from which the brane actions are constructed. The techniques we use and develop can in principle be applied to determine the fermionic couplings to general background fields up to arbitrary order. Starting with the superspace formulation of 11-dimensional supergravity, we use a geometric technique known as the `normal coordinate' method to obtain the $\theta$-expansion of the M2-brane action. We then present a method which allows us to translate the knowledge of fermionic couplings on the M2-brane to knowledge of such couplings on the D2-brane, and then to any D$p$-brane. This method is based on superspace generalizations of both the compactification taking 11-dimensional supergravity to type IIA supergravity and the T-duality rules connecting the type IIA and type IIB supergravities.

==> Paper/Figures/DualityWeb.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{amsmath,mathtools}
\usepackage{amsfonts}
\usepackage{amssymb}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
%EASY EDITING COMMANDS
\def\fullscale{1.25} % Diagram scaling relative to text
\def\linwidth{2pt} % Star line width
\def\lincol{gray!30} %Star line colour
\def\fillcol{gray!20} %Star fill colour
\def\arrowwidth{1.2pt} %Arrow width
\def\arrowwidthemph{2.7pt} %Emphasised arrow width
\def\compcol{black!80} %Arrow for compactification
\def\sdualcol{red!80} % S duality arrow colour
\def\tdualcol{blue!80} % T duality arrow colour

\def\fullrotate{400}
\begin{scope}[rotate=\fullrotate, scale=\fullscale]
%Star
  \draw[line width=\linwidth, \lincol, rounded corners = 1pt, cap=round, fill = \fillcol] (0:2) to[bend left] (60:2) to[bend left] (120:2) to[bend left] (180:2) to[bend left] (240:2) to[bend left] (300:2) to[bend left] (0:2) ;

%Arrows
\draw[->, line width=\arrowwidthemph, \compcol, rounded corners = 1pt, cap=round] (302:2.2) to[bend left]  (-2:2.25);
\draw[->, line width=\arrowwidth, \compcol, rounded corners = 1pt, cap=round] (289:1.88) to[bend right] (246:2.12);
\draw[<->, line width=\arrowwidth, \tdualcol, rounded corners = 1pt, cap=round] (233:2.05) to[bend right] (190:1.89);
\draw[<->, line width=\arrowwidth, \sdualcol, rounded corners = 1pt, cap=round] (177:2.17) to[bend right] (122:2.21);
\draw[<->, line width=\arrowwidthemph, \tdualcol, rounded corners = 1pt, cap=round] (51:2.04) to[bend right] (12:1.9);
\begin{scope}[xscale=1.4]
\draw[<->, line width=\arrowwidth, \sdualcol, rounded corners = 1pt, cap=round]
(75:2.60) arc (70-800:365-800:0.38);
\end{scope}
\draw[<-, line width=\arrowwidth, \compcol, rounded corners = 1pt, cap=round] (116:2.15) to[bend right] (64:2.11);

%Text
\draw 
(0,0) node {\LARGE\textbf{{M}}}
(0:2.45) node {\textbf{\underline{type IIA}}}
(60:2.3) node {\textbf{\underline{type IIB}}}
(120:2.6) node {{type I}}
(178:2.5) node {het-${\text{{SO}}(32)}$} 
(240:2.3) node {het-${\text{{E}}_8 \!\times\! \text{{E}}_8}$} 
(300:2.7) node {\textbf{\underline{{11d SUGRA}}}} 
(330:2.6) node[align=center] {\emph{compactify }\\ \emph{on} $\mathrm{S}^1$}
(279:2.4) node {compactify}
(275:2.58) node {on $\mathrm{I}$}
(201:2.23) node[\tdualcol] {T-duality} 
(23:2.18) node[\tdualcol] {\emph{T-duality}} 
(148:2.4) node[\sdualcol] {S-duality} 
(102:3.15) node[\sdualcol] {S-duality} 
(105:2.5) node[\compcol] {orientifold} 
;
\end{scope}
\end{tikzpicture}
\end{document}

==> Paper/Figures/ProcessMap.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{amsmath,mathtools}
\usepackage{amsfonts}
\usepackage{amssymb}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \def\topcol{gray}  % original colours
    \def\botcol{green} %superspace colours
    \begin{scope}[scale=0.35]
    %\draw[gray!20] (0,0) grid (50,20); \foreach \i in {1,...,20}{\draw (0.5,\i) node {$\i$};} \foreach \j in {1,...,50}{\draw (\j,0.5) node {$\j$};}
      
    \begin{scope}[xshift=-1cm]
    \draw[line width = 3pt, rounded corners, black!30, fill=black!15] (18,9.5) -- (30,9.5) -- (30,7) -- (34,7) -- (24,5) -- (14,7) -- (18,7)  -- cycle
    ;
    \end{scope}
     
    \draw (23,7.50) node[align=center] {\large{\textbf{promotion to}} \\ \large{\textbf{superspace}}};
     
      
%rectangles and arrows
    \draw[line width = 2.5pt, ->, black] (13,18) -- (15.9,18);
    
    \draw[line width = 2.5pt, <->, blue] (30.1,18) -- (32.9,18);

    \draw[line width =2pt, \topcol!40, fill = \topcol!10, rounded corners] (1,19) rectangle (13,12);
     
    \draw[line width =2pt, \topcol!40, fill = \topcol!10, rounded corners] (16,20) rectangle (30,10.5);
     
    \draw[line width =2pt, \topcol!40, fill = \topcol!10, rounded corners] (33,19) rectangle (47,12);
     
    
     
    \draw[line width = 2.5pt, ->, black] (12.5,16) -- (16.4,16);
     
    \draw[line width = 2.5pt, <->, blue] (29.6,16) -- (33.4,16);
     
    \draw[line width =2pt, \topcol!30, fill = \topcol!5, rounded corners] (1.5,17) rectangle (12.5,12.5);
     
    \draw[line width =2pt, \topcol!30, fill = \topcol!5, rounded corners] (16.5,18) rectangle (29.5,11);
     
    \draw[line width =2pt, \topcol!30, fill = \topcol!5, rounded corners] (33.5,17) rectangle (46.5,12.5);
     
     
     
    \draw[line width = 2.5pt, <->, blue] (29.1,14) -- (33.9,14);
     
    \draw[line width =2pt, \topcol!20, fill = \topcol!0, rounded corners] (2,15) rectangle (12,13);
     
    \draw[line width =2pt, \topcol!20, fill = \topcol!0, rounded corners] (17,16) rectangle (29,11.5);
     
    \draw[line width =2pt, \topcol!20, fill = \topcol!0, rounded corners] (34,15) rectangle (46,13);
    
     
    \draw[line width = 2.5pt, ->, black] (12.1,13.5) -- (17.4,13.5);
     
    \draw[line width =2pt, \topcol!20, fill = cyan!0, rounded corners] (17.5,14) rectangle (28.5,12);
     
     
%text
    \draw (7,18) node {11d spacetime};
    \draw (7,16) node {11d supergravity};
    \draw (7,14) node {M2-brane};
    
    \draw (23,19) node {10d spacetime};
    \draw (23,17) node {type IIA supergravity};
    \draw (23,15) node {D$(2p)$-branes};
    \draw (23,13) node {D2-brane};
    
    \draw (40,18) node {10d spacetime};
    \draw (40,16) node {type IIB supergravity};
    \draw (40,14) node {D$(2p+1)$-branes};
    
    \draw (14.5,19.5) node {$\boldsymbol{\mathrm{S}^1}$};
    \draw (31.5,19.5) node[blue] {\textbf{T}};
    
\end{scope}








\begin{scope}[yshift = -5.6cm, scale=0.35]
     % \draw[gray!20] (0,0) grid (50,20); \foreach \i in {1,...,20}{\draw (0.5,\i) node {$\i$};} \foreach \j in {1,...,50}{\draw (\j,0.5) node {$\j$};}
      
%rectangles and arrows
    \draw[line width = 2.5pt, ->, black] (13,18) -- (15.9,18);
    
     \draw[line width = 2.5pt, <->, blue] (30.1,18) -- (32.9,18);

     \draw[line width =2pt, cyan!40, fill = cyan!10, rounded corners] (1,19) rectangle (13,8.5);
     
     \draw[line width =2pt, cyan!40, fill = cyan!10, rounded corners] (16,20) rectangle (30,8.5);
     
     \draw[line width =2pt, cyan!40, fill = cyan!10, rounded corners] (33,19) rectangle (47,8.5);
     
    
     
    \draw[line width = 2.5pt, ->, black] (12.5,16) -- (16.4,16);
     
    \draw[line width = 2.5pt, <->, blue] (29.6,16) -- (33.4,16);
     
    \draw[line width =2pt, cyan!30, fill = cyan!5, rounded corners] (1.5,17) rectangle (12.5,9);
     
    \draw[line width =2pt, cyan!30, fill = cyan!5, rounded corners] (16.5,18) rectangle (29.5,9);
     
    \draw[line width =2pt, cyan!30, fill = cyan!5, rounded corners] (33.5,17) rectangle (46.5,9);
     
    

    \draw[line width = 2.5pt, <->, blue] (29.1,14) -- (33.9,14);
     
    \draw[line width =2pt, cyan!20, fill = cyan!0, rounded corners] (2,15) rectangle (12,9.5);
     
    \draw[line width =2pt, cyan!20, fill = cyan!0, rounded corners] (17,16) rectangle (29,9.5);
     
    \draw[line width =2pt, cyan!20, fill = cyan!0, rounded corners] (34,15) rectangle (46,9.5);
     
     
    \draw[line width = 2.5pt, ->, black] (12.1,13.5) -- (17.4,13.5);
     
    \draw[line width =2pt, cyan!20, fill = cyan!0, rounded corners] (17.5,14) rectangle (28.5,12);
     
     
%text
    \draw (7,18) node {$(11|32)$-superspace};
    \draw (7,16) node {11d supergravity};
    \draw (7,14) node {super-M2-brane};
    
    \draw (23,19) node {$(10|32)$-superspace};
    \draw (23,17) node {type IIA supergravity};
    \draw (23,15) node {super-D$(2p)$-branes};
    \draw (23,13) node {super-D2-brane};
    
    \draw (40,18) node {$(10|32)$-superspace};
    \draw (40,16) node {type IIB supergravity};
    \draw (40,14) node {super-D$(2p+1)$-branes};
    
    \draw (14.5,19.5) node {$\boldsymbol{\mathrm{S}^1}$};
    \draw (31.5,19.5) node[blue] {\textbf{T}};
    
    \draw (7,10.5) node {fermion expansion};
    \draw (23,10.5) node {fermion expansion};
    \draw (40,10.5) node {fermion expansion};
    
    
    \draw[line width = 2.5pt, ->, black] (11.5,10.5) -- (18.5,10.5);
     
    \draw[line width = 2.5pt, <->, blue] (27.5,10.5) -- (35.5,10.5);
     
    \draw[line width = 4pt, ->, ForestGreen] (4.5,13.2) -- (4.5,11.3);
     
    \draw (8,12.25) node {NORCOR};
    
\end{scope}
\end{tikzpicture}
\end{document}
